V3LMA: Visual 3D-enhanced Language Model for Autonomous Driving

Large Vision Language Models (LVLMs) have shown strong capabilities in understanding and analyzing visual scenes across various domains. However, in the context of autonomous driving, their limited comprehension of 3D environments restricts their effectiveness in achieving a complete and safe understanding of dynamic surroundings. To address this, we introduce V3LMA, a novel approach that enhances 3D scene understanding by integrating Large Language Models (LLMs) with LVLMs. V3LMA leverages textual descriptions generated from object detections and video inputs, significantly boosting performance without requiring fine-tuning. Through a dedicated preprocessing pipeline that extracts 3D object data, our method improves situational awareness and decision-making in complex traffic scenarios, achieving a score of 0.56 on the LingoQA benchmark. We further explore different fusion strategies and token combinations with the goal of advancing the interpretation of traffic scenes, ultimately enabling safer autonomous driving systems.

==> figures/Tikz_Hubbeschl_kF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=1.8in,
at={(1.178in,2.834in)},
scale only axis,
xmode=log,
xmin=0.5,
xmax=30,
xtick={0.5,0.6,0.7,0.8,0.9,1,2,3,4,5,6,7,8,9,10,20,30},
xticklabels={0.5,,,,,1,,,,5,,,,,10,,30},
xlabel={Frequenz in \si{\hertz}},
xmajorgrids,
xminorgrids,
xminorticks=true,
ymin=10,
ymax=80,
yticklabel={\empty},
ylabel style={align=center},
ylabel={Magnitude in \si{\decibel}\\(Hubbeschleunigung)},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=TUMBlue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.0976650936052275	-8.43109332403855\\
0.113871796528728	-5.74525561364094\\
0.132767865836418	-3.05265070050964\\
0.154799579317343	-0.350827324193847\\
0.180487270815596	2.36356282284536\\
0.210437619211363	5.09510092770243\\
0.245357976655271	7.8500686519125\\
0.286073074453021	10.6371035600383\\
0.333544501151418	13.4681245017461\\
0.388893412849373	16.3596458206417\\
0.453427012094485	19.3346419004987\\
0.528669420730364	22.425129036018\\
0.54592742725526	23.0902188191726\\
0.546966560173743	23.1298190185236\\
0.554653579078059	23.421252869893\\
0.559139867427018	23.5901349731305\\
0.560638713502299	23.6463640145824\\
0.561017518979216	23.6605596602753\\
0.566614383165035	23.86959436606\\
0.574791365587536	24.1726650436002\\
0.578671176569503	24.3155250857919\\
0.590774501295243	24.7574367425671\\
0.614972189351849	25.6249039278854\\
0.62109651638183	25.8412762152834\\
0.625480120339932	25.9953997923375\\
0.628396575996387	26.0976002906553\\
0.629977311083307	26.1528816354557\\
0.630362918673035	26.1663552242035\\
0.639225344549415	26.4747578771913\\
0.644902062225146	26.6710583670385\\
0.64571386813947	26.6990529515075\\
0.651083151242693	26.8837282753138\\
0.660835822963727	27.2170798114819\\
0.666048262369703	27.3941694498868\\
0.678128276980944	27.8018086041576\\
0.699961861031684	28.5292507809113\\
0.706619089202987	28.7487858648793\\
0.710644667698475	28.8810435825046\\
0.713410447932855	28.9716993539579\\
0.713979894178509	28.9903432033291\\
0.719639713658286	29.1752569686485\\
0.724021741017402	29.31794212486\\
0.724899297055113	29.346466745358\\
0.730411924454542	29.5252764669892\\
0.73527957563768	29.6826326017499\\
0.746693715552562	30.0497009633711\\
0.765021886897369	30.6336865195732\\
0.783191574307286	31.2062843616005\\
0.79030471494446	31.428783227889\\
0.793781502670168	31.5372023927905\\
0.796288907196348	31.6152571347878\\
0.796467182465046	31.6208024805761\\
0.802101666174593	31.7957723759845\\
0.802283882712867	31.8014213398064\\
0.803141764811648	31.8280089078169\\
0.807673407232173	31.9682365999331\\
0.808571027345764	31.9959693738575\\
0.813747499421276	32.1556226793788\\
0.81785438522403	32.2819509585353\\
0.830986574472258	32.6839066615466\\
0.850068714973053	33.2625750890101\\
0.863410008284632	33.6633166315231\\
0.870900674583187	33.8869139413296\\
0.873663419394581	33.9691237899473\\
0.875818853396148	34.0331646395534\\
0.882948131699827	34.2443708326359\\
0.883252352920757	34.2533622977782\\
0.88876683863265	34.4160433482957\\
0.897697055661749	34.6782545076519\\
0.912575058349852	35.111605841507\\
0.932136899699382	35.6743659981193\\
0.939664405605269	35.8886694930975\\
0.947456868560263	36.1091278023722\\
0.949370905505069	36.1630561195174\\
0.951097736317025	36.2116332699241\\
0.959064586520428	36.4347875369073\\
0.964588817102085	36.5885723080936\\
0.973944303548213	36.8471629060185\\
0.990568933951428	37.30059525715\\
1.01035546625309	37.829203026013\\
1.01128568637915	37.8537365125947\\
1.01930974584385	38.0641091793737\\
1.02027284081389	38.0892055006792\\
1.02151243272164	38.1214572723447\\
1.02996349845918	38.3398215585426\\
1.03543292518203	38.4796927394028\\
1.07785792188679	39.5214420366064\\
1.08599236825065	39.7114894066904\\
1.08670370320043	39.7279463662455\\
1.09558997559636	39.9312686054137\\
1.10095172536947	40.0518691930143\\
1.1391797317657	40.86254100656\\
1.14636562064836	41.0045868139182\\
1.14652393195431	41.0076771941094\\
1.15579799119706	41.1857244486854\\
1.16101070358717	41.2831776146019\\
1.20099376987761	41.9647127621056\\
1.21061079807747	42.1105398878395\\
1.21564383965663	42.1839804999676\\
1.25805139786852	42.7234134370464\\
1.26802305903289	42.8297030663637\\
1.27284782158268	42.8783641012027\\
1.27332907537171	42.8831196101129\\
1.27809368726044	42.9292444866217\\
1.2840879068524	42.9848210036896\\
1.32730387412584	43.3079769276584\\
1.33770711403598	43.3666138794875\\
1.34228405373467	43.3902204210288\\
1.34426255947514	43.400020448772\\
1.34991076948909	43.4266781790475\\
1.36566647432947	43.4910866376831\\
1.41201025957349	43.6051861428845\\
1.42294217864445	43.6179800059762\\
1.4272193871325	43.6217147201428\\
1.43101922068591	43.6244606576143\\
1.43774366943111	43.6280500837757\\
1.46534667278518	43.627407727503\\
1.51654869968489	43.5749290864637\\
1.5203325327026	43.5690400656218\\
1.52813327175286	43.5562099735487\\
1.53204134102947	43.5494539245698\\
1.53808633355684	43.5386020596808\\
1.5461375347055	43.5234462091712\\
1.58830856420528	43.4338476484628\\
1.60135913789508	43.4036194378844\\
1.64689996075297	43.2935350280842\\
1.65207726591194	43.2807989574063\\
1.65929759436854	43.2630229630898\\
1.66274199335414	43.2545432262199\\
1.67159568515058	43.2327673799128\\
1.68130461480629	43.2089585098578\\
1.74164863937054	43.0651007970681\\
1.76047390010731	43.0224395546939\\
1.81138531787831	42.9141565252063\\
1.81833346882665	42.9002583022894\\
1.82480673852825	42.8875102725045\\
1.82765631579224	42.8819603368894\\
1.8400813131336	42.8582076069496\\
1.85189279240869	42.8363091566022\\
1.88055629068621	42.7859730410284\\
1.93526622723005	42.7010528612862\\
1.93980452161097	42.6946652648041\\
1.96137843503368	42.6656614620577\\
2.02181793028714	42.5961380224097\\
2.03105650242224	42.5869934740968\\
2.03654478290463	42.5817423891414\\
2.0386141232287	42.5797973479521\\
2.0556619974526	42.5644930828096\\
2.07018500589478	42.5524541238132\\
2.12374506810591	42.5157129031745\\
2.18324625452227	42.4882145629337\\
2.18771921167635	42.4866820387868\\
2.19441683038046	42.4845221154616\\
2.21870360428406	42.4780210898521\\
2.29534356230025	42.4704371881309\\
2.30760247417016	42.4709378187082\\
2.31175973097778	42.4712095304819\\
2.31278155905532	42.4712841444252\\
2.32296480994088	42.4721950977636\\
2.33240393666306	42.4733080826995\\
2.3359318916213	42.4737895642305\\
2.35401703933534	42.4768077782724\\
2.44034509617413	42.5031641050279\\
2.50606791179768	42.5352768210579\\
2.52125856581003	42.5440463067639\\
2.52590055977746	42.5468222193226\\
2.55371917624673	42.5643755526146\\
2.86173233545563	42.8462919112078\\
3.33661280805083	43.4879816860802\\
3.89029571106843	44.3959921444756\\
4.53585764672484	45.5499982268185\\
4.86154520063319	46.1509021017501\\
4.91087258158469	46.2426025081366\\
5.00230141066943	46.4129720421851\\
5.05340595365812	46.5084138690887\\
5.08566789006959	46.5687398888066\\
5.2001248637417	46.7831974277114\\
5.32936062278007	47.0261030575052\\
5.37624882517321	47.1144159204512\\
5.51089850899709	47.368532278148\\
5.52906405951616	47.4028702477561\\
5.55819055618612	47.4579539157589\\
5.61415453867181	47.5638820743079\\
5.65931357843558	47.6494429524838\\
5.76649086489878	47.8527987126461\\
5.81580089043025	47.946492372938\\
5.8424773769248	47.9972145376419\\
5.97142967168088	48.2427338000872\\
6.10347784663797	48.4946994926746\\
6.16356830361412	48.6095389345223\\
6.31585879225874	48.9010657375288\\
6.34414074225648	48.9552796017449\\
6.35445308607706	48.9750530629302\\
6.37190650762181	49.008526064957\\
6.40964766826408	49.0809370174037\\
6.5331029943515	49.3180725691064\\
6.5780770218218	49.4045597470993\\
6.59650835342089	49.4400190181089\\
6.73926811210262	49.7149505983857\\
6.87018337982629	49.9674793039886\\
6.94488414941164	50.1117291382953\\
7.11418134764023	50.4389998590818\\
7.12254642773329	50.4551812564234\\
7.14975900761234	50.5078270999373\\
7.28975348950297	50.7787777250523\\
7.32795948383783	50.8527467475613\\
7.33568760284548	50.8677095674985\\
7.49136648768251	51.1691361041469\\
7.61738370809243	51.4130441749701\\
7.8555909545765	51.8733646183147\\
7.86944904053789	51.9000970134495\\
8.02599238095183	52.2015342651133\\
8.05009602741188	52.2478449909943\\
8.21767445502141	52.5688342609823\\
8.33538355552508	52.7930400013956\\
8.56057298735124	53.218049143917\\
8.73203976630828	53.5371487728392\\
8.91042809159878	53.8637118932087\\
9.01688921229317	54.055406756143\\
9.21700884144544	54.4079084974084\\
9.37595530525411	54.6792356410796\\
9.56404449300429	54.9884057376507\\
9.65684859981047	55.1354988474418\\
9.83450961700435	55.4056129021032\\
9.97820553485328	55.6117702185179\\
10.1749066466576	55.873731067528\\
10.2521909733719	55.9696478846525\\
10.5769738300288	56.3243788445895\\
10.8456316533937	56.552555943686\\
11.130080930347	56.7235780299787\\
11.416738681611	56.8193950368118\\
11.7121119430563	56.8381759819639\\
12.0179189455883	56.7767995931108\\
12.1664299501426	56.7197637258521\\
12.4178583171311	56.5869912181526\\
12.7468296130532	56.3541247761563\\
12.9297161846486	56.2007240937293\\
13.280583987697	55.8695016411745\\
13.6378272883924	55.496062969476\\
13.6636013057782	55.4680975937585\\
13.8624736958136	55.2488911239769\\
14.3450702215105	54.7005741282195\\
14.7371700535754	54.2491663588418\\
14.8050619583329	54.1711526951896\\
15.0131665234322	53.9329590096855\\
15.0210117195904	53.9240140504509\\
15.6726169034245	53.1939708194695\\
16.108186703876	52.7240711676151\\
16.2285405449715	52.5971822591557\\
16.4481780805656	52.3690583388128\\
16.5092555330501	52.3064211827835\\
17.3486790001816	51.4812353015557\\
17.8391695661393	51.029406649288\\
18.0259145661815	50.8630529927316\\
18.2600995487242	50.6587229777612\\
18.3883823293766	50.5487723091642\\
19.4947857570149	49.6550623375264\\
20.0556933569434	49.236371320302\\
20.3279054367703	49.04075850465\\
20.5806618162669	48.8633272650304\\
20.7952309223751	48.7157617880963\\
22.2875952639301	47.7599880036087\\
22.940307295839	47.3765142234634\\
23.3245792955122	47.1594399173703\\
23.6013969263054	47.0068165749128\\
23.9287376532181	46.8302091778951\\
24.5529814807967	46.5044178987772\\
28.6273427705522	44.6664223392262\\
33.377810134531	42.9694448511934\\
};
\addplot [color=TUMOrange,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.0912825134595268	-9.61198702092576\\
0.106500465793316	-6.917151669418\\
0.124255443724414	-4.21651252188347\\
0.144970401585981	-1.50803787186979\\
0.169138805561008	1.21098324380973\\
0.197336388901685	3.94414063908046\\
0.230234866892867	6.6961367905586\\
0.268617938273843	9.47303643402627\\
0.313399954299997	12.2824823773036\\
0.365647700173732	15.133766432958\\
0.4266058077161	18.0375262060817\\
0.497726404652992	21.0046153007751\\
0.533319174229276	22.3566629155407\\
0.539169095341733	22.5715631038418\\
0.541034628453924	22.6396817142336\\
0.542274727572486	22.6848537036385\\
0.544602016595457	22.7693935039149\\
0.545392699642523	22.7980461799761\\
0.546737654393082	22.8467042200129\\
0.552232306460302	23.0444493934656\\
0.611333192171143	25.0725331644637\\
0.617912274080008	25.2878586654803\\
0.619831636059187	25.3503069323565\\
0.621541651551629	25.4058042970956\\
0.623647846983187	25.4739794664186\\
0.624837568192708	25.5124019826427\\
0.626178112237534	25.5556200564128\\
0.632320409566063	25.7526294165111\\
0.690317099471247	27.5348036929672\\
0.697595898014701	27.7490022324063\\
0.699503734974155	27.8048113863486\\
0.701776630305296	27.871119515859\\
0.703490658351363	27.9209946337061\\
0.705168679997465	27.9697149890884\\
0.706444776421247	28.0066949855628\\
0.713196628772831	28.2013459827074\\
0.769159080159832	29.7514094060592\\
0.777097267031198	29.9624411698688\\
0.778926746560827	30.0107740667889\\
0.781849762273706	30.0877628953811\\
0.783002079050864	30.1180346094717\\
0.785252651438352	30.177029362013\\
0.786403815816056	30.2071395100962\\
0.793717597134289	30.3974079355194\\
0.846873917191696	31.7277508858335\\
0.855423271498068	31.9332739893622\\
0.857109261086599	31.9735331146307\\
0.860760596059216	32.0604165452386\\
0.861190695225769	32.070623269087\\
0.864089774492205	32.1392707765896\\
0.865057866102975	32.1621358462995\\
0.872879611560951	32.3458049914449\\
0.922623201163337	33.4698476350366\\
0.931730443776674	33.6675075157633\\
0.933212099608374	33.6994292733932\\
0.937220817491232	33.7854661629443\\
0.940833675164513	33.8625952787318\\
0.941565128382837	33.8781632748017\\
0.949837462898273	34.053119192767\\
0.995722995263613	34.986885349441\\
1.00533230923867	35.1746412314755\\
1.0065550029032	35.1983396174585\\
1.01041836292198	35.2729358877861\\
1.01479809763619	35.3569820270362\\
1.0152455402573	35.3655372499259\\
1.02391019542732	35.5300734712203\\
1.07661338508287	36.4849161099723\\
1.08026679347942	36.548216472078\\
1.08545367045352	36.6374507662438\\
1.08557694573984	36.6395625214065\\
1.09457679825963	36.7926014094535\\
1.15154798058371	37.7103637881634\\
1.15494372224153	37.7623345308159\\
1.1607805780887	37.8509610165759\\
1.16102865530146	37.8547081236084\\
1.170120556118	37.9909356442693\\
1.24205031356326	38.9951400475653\\
1.24514556582096	39.0355135133859\\
1.25161528352894	39.1191710044558\\
1.25230388941489	39.1280171133503\\
1.2613719863528	39.2434761957988\\
1.35233211629304	40.3004501122095\\
1.35269127390243	40.3042778977959\\
1.35507310002736	40.3295974544558\\
1.36211073461867	40.4037518543191\\
1.36231037402249	40.4058411679995\\
1.36352692218054	40.4185559685403\\
1.37258145501391	40.5122830145575\\
1.48806853283358	41.5785676268776\\
1.48903315445845	41.586550843415\\
1.49038728799914	41.597734077115\\
1.49856509012349	41.664690417233\\
1.49958637119669	41.6729828096356\\
1.50042113012022	41.6797493590698\\
1.50947688650728	41.7525043048192\\
1.65702672192656	42.7899251176512\\
1.65873050306285	42.8004823822946\\
1.65883701686832	42.8011414409314\\
1.66818036519691	42.8585273756429\\
1.67069007031335	42.8737996207482\\
1.67081962673848	42.8745863913499\\
1.67989908946965	42.9293332489211\\
1.85756659125015	43.8692138495744\\
1.87001810412421	43.9272953421192\\
1.87121041263815	43.9328126014079\\
1.872634099349	43.93939051232\\
1.88201612622768	43.9824688534231\\
1.88562553002199	43.9989186129472\\
1.88635990026105	44.0022572170115\\
1.8947646622865	44.0402703143529\\
2.1292917426802	44.9829178219531\\
2.14237004432022	45.0301427028087\\
2.14280577290106	45.0317083428292\\
2.14612373900085	45.0436141498224\\
2.15547126789728	45.0770038145399\\
2.16029600592983	45.0941514399413\\
2.16209826535259	45.1005419496997\\
2.16955501022364	45.1268971195946\\
2.32610789111066	45.6523358830928\\
2.7138995684933	46.7949223418247\\
3.16634103517503	47.9589824610534\\
3.69421023070478	49.1726067341262\\
4.31008191380418	50.4419002669993\\
5.02862721490484	51.7588988385296\\
5.86696312789158	53.0995546865233\\
6.84506026655045	54.4111154427671\\
7.98621859918629	55.5888543222296\\
9.31762249423267	56.4566699556848\\
10.8709882990025	56.8027924913805\\
12.6833198780267	56.5103741217023\\
14.7977901092129	55.6606765375257\\
17.26476933659	54.4555002665829\\
20.1430252791653	53.0767977382791\\
23.5011229798007	51.6347291767473\\
27.4190581433157	50.1824854435272\\
31.9901627727624	48.7414754659753\\
};
\addplot [color=TUMGreen,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.0962852228606262	-8.67965717962212\\
0.112288514930076	-5.99028336411259\\
0.130951668496972	-3.2942449248443\\
0.152716771548894	-0.589091248193543\\
0.178099390256004	2.12855497358318\\
0.207700781570051	4.86337060198569\\
0.242222135644599	7.6218748579171\\
0.282481185447261	10.4132374613978\\
0.329431577008181	13.2505174210913\\
0.384185459142229	16.1526348319656\\
0.448039827744441	19.147664974348\\
0.522507248695618	22.2786945498284\\
0.573402287790555	24.2649628705487\\
0.587918217959092	24.8146163104822\\
0.589252433881066	24.8648169971563\\
0.597744447721288	25.1831458909498\\
0.610686079778103	25.664548085729\\
0.628550090899092	26.3224208564868\\
0.631219404804425	26.4201249238454\\
0.63644163600013	26.6108584437701\\
0.656133264195564	27.3255751247804\\
0.658801304891737	27.4219203035441\\
0.673867540346163	27.964087048954\\
0.674365569327299	27.9819585888152\\
0.683703974494031	28.3165384994968\\
0.684298745627311	28.3378163768436\\
0.696602072280558	28.7772221023508\\
0.715257593495269	29.4413484782887\\
0.721259211897651	29.6546232826226\\
0.738313616628953	30.2601753508186\\
0.740136315171793	30.3248774539945\\
0.755499140453899	30.8703860862766\\
0.755602718424099	30.8740658252042\\
0.766179932867838	31.2500609926535\\
0.777747981048925	31.6619785564096\\
0.794489801538942	32.2600401199122\\
0.814730293751765	32.9873724483206\\
0.816025778815372	33.0341233735302\\
0.831476317487962	33.5938938732368\\
0.831646908124258	33.6000987260367\\
0.842515350654798	33.9966379189179\\
0.852898715217765	34.3779243755288\\
0.867837264169511	34.9312583661812\\
0.884530474281058	35.5572596767662\\
0.885624505718344	35.5985993837918\\
0.901000653966438	36.1841115980953\\
0.911955916692753	36.6068301979179\\
0.921362183256657	36.9738510544733\\
0.934700884148228	37.5013802035353\\
0.947343833743755	38.0098038213668\\
0.948537845623877	38.0582737664624\\
0.963721296166422	38.6819985594467\\
0.974219412649213	39.1218099213897\\
0.982880468934495	39.4904032360793\\
0.994870722423097	40.0099525703712\\
1.00317065202725	40.3763801077383\\
1.00472250239029	40.445541943185\\
1.01963304718035	41.1211787527119\\
1.02937959037219	41.5744448649497\\
1.03752435164104	41.9608696855376\\
1.0484313787315	42.4900754108776\\
1.05227516493779	42.6799626170982\\
1.06897910170649	43.5273438828462\\
1.07775856195246	43.9882774858705\\
1.08559559687837	44.4095526917213\\
1.09509379871724	44.9333419491701\\
1.1121668962835	45.9143030561817\\
1.11983604890136	46.3727158350986\\
1.12754423826124	46.8452891704614\\
1.13216181540193	47.1342586300832\\
1.14970029437368	48.2734910772836\\
1.15617803587668	48.7112547093474\\
1.16390311725967	49.245178375026\\
1.16405813897818	49.2560219664166\\
1.18212804491727	50.5515302095614\\
1.18738393872495	50.9381830281202\\
1.19136617443641	51.2331458487099\\
1.21000669986269	52.6219614684614\\
1.2140497045973	52.9209447206888\\
1.21464767770206	52.9648952385605\\
1.23442669310639	54.275904831321\\
1.23674369954849	54.4022945119962\\
1.25599232246123	55.3399266530333\\
1.27554053006898	55.554535563835\\
1.27801109668732	55.5352589223166\\
1.30152095529846	54.9383075648387\\
1.33018708328557	53.5400705870082\\
1.36527721065797	51.7038208244373\\
1.40843201713761	49.7549850345953\\
1.40870327904626	49.7440225396315\\
1.416094524651	49.451219424044\\
1.45235073190899	48.1671578227022\\
1.4618021082138	47.8696804816691\\
1.46370139822757	47.8115726664025\\
1.46712951886713	47.7080603583462\\
1.47888218716633	47.3660597913956\\
1.51863439182986	46.3400941918887\\
1.52824751488515	46.1184489215162\\
1.53249270612716	46.0234812861839\\
1.54172835517826	45.8227407793768\\
1.55681341893569	45.5111522250209\\
1.60141344464694	44.6929954144751\\
1.61163418207718	44.5244316758566\\
1.61926224585464	44.402709917495\\
1.62886193153573	44.2542456182734\\
1.63559641838201	44.1531007059406\\
1.65438737215876	43.8832175415719\\
1.70575476125413	43.2271256183393\\
1.71728433818649	43.0942629014683\\
1.72981685321203	42.9551615208543\\
1.74756451139306	42.7670849756927\\
1.75495018686473	42.6917298249351\\
1.77782228580603	42.4685131903116\\
1.83873181403423	41.940284568301\\
1.85267709089867	41.8312565150921\\
1.87238928389318	41.683852439157\\
1.89944467893092	41.4934379080742\\
1.90860901370482	41.431862284095\\
1.9358921130077	41.2566870476835\\
2.01043928701795	40.8331837689841\\
2.02856704200288	40.7409465072917\\
2.0589376547319	40.5947227717038\\
2.06390512965358	40.5717457183768\\
2.09656096862488	40.426859617596\\
2.10938892352517	40.3727376272654\\
2.14126548398055	40.2446028344872\\
2.23564217853973	39.9123668543061\\
2.23958852190382	39.899848013055\\
2.26082228616764	39.8342026559037\\
2.30730955637486	39.7000257536857\\
2.32240818109079	39.6590894616522\\
2.35673842554023	39.570497304245\\
2.37642056290812	39.5223770282339\\
2.41271015949273	39.4384361481725\\
2.41435734221098	39.4347673182863\\
2.536538427596	39.1933338686429\\
2.54767140965073	39.1740905641581\\
2.57354175474056	39.1309764881\\
2.57464030676054	39.1291941422927\\
2.5895585610754	39.1053707448951\\
2.6449687548388	39.0228337902115\\
2.7070871585772	38.9406183807421\\
2.83546962688818	38.8008233089285\\
3.30674494043061	38.541392198703\\
3.85634957869879	38.557574087509\\
4.4973024351838	38.8373803477356\\
5.24478623650471	39.4095020056893\\
5.52812750747349	39.6843146777119\\
5.66786192647177	39.8309063102062\\
5.80940293579864	39.986772725903\\
5.84252499726906	40.0243180847205\\
5.88575765482443	40.073935816863\\
6.01932237764907	40.23161099323\\
6.08829241734589	40.3156345004996\\
6.12073254585845	40.3557711206378\\
6.2147435233058	40.4743242156298\\
6.35422723535684	40.6564047910347\\
6.48047090482176	40.8276611904865\\
6.60812054563266	41.0071811047369\\
6.64678648224691	41.0628400123181\\
6.69765439632011	41.1369824031558\\
6.83140722479283	41.3369878204237\\
6.90978956584604	41.4576609505088\\
6.95342399093367	41.5259684644761\\
7.00517572599838	41.6080453911429\\
7.14141549883789	41.8297342150399\\
7.25005287769862	42.0124928547478\\
7.36471519482953	42.2113395502055\\
7.40877266284427	42.2894120505129\\
7.6045149056605	42.6478951650751\\
7.62248629027918	42.6817852876093\\
7.65569532900907	42.7448548174674\\
7.70845704525953	42.8462587850023\\
7.75087415945335	42.9288660704361\\
7.87623465259462	43.1788100692463\\
7.96450347508037	43.3601738036059\\
8.06810050159535	43.5789329388251\\
8.11728809774086	43.6851034669288\\
8.32752192443349	44.1564874685168\\
8.34875231446564	44.2057414648679\\
8.40184706639383	44.3303035103403\\
8.44245704892707	44.4269337703117\\
8.55041736447198	44.689730059375\\
8.61678611409697	44.8556956981761\\
8.71178085452853	45.0993544596612\\
8.76576086801398	45.2411354838817\\
8.98337935588074	45.8387804457514\\
9.02882249572525	45.9691628648319\\
9.16006441031795	46.357368576014\\
9.20403385899623	46.4914688909426\\
9.29305105786951	46.7695013734141\\
9.35143911935534	46.9568136805952\\
9.55737723611994	47.6511613388026\\
9.58843887939964	47.7607420228442\\
9.70468906759988	48.1830472819696\\
9.7265675317175	48.2647604779929\\
9.81212534083319	48.5914582911704\\
9.87451523503137	48.837157841324\\
10.0711499002244	49.656200801676\\
10.0825468484533	49.7058877960859\\
10.1862876881284	50.1701687518738\\
10.1869730747405	50.173310033821\\
10.2713161758195	50.5676103772056\\
10.3372992675461	50.8871554515328\\
10.5148793491731	51.7990493375522\\
10.589312249108	52.2052540288887\\
10.674326597515	52.6875420048418\\
10.7435060897767	53.0948229745921\\
10.8903057332868	54.003631498994\\
10.9384924646863	54.3148635873194\\
11.0256794634937	54.8929526012935\\
11.0976801293212	55.3830117793142\\
11.1958907985284	56.0643073690919\\
11.2142593562396	56.192599537128\\
11.2397919983965	56.3709797038781\\
11.3302819830648	56.9989362022754\\
11.4047561858927	57.5008097624581\\
11.4923226343844	58.0529820023538\\
11.4985215244542	58.0897942141\\
11.7197970392784	59.0723921046618\\
11.7299435396961	59.0985012208805\\
11.9322554008222	59.1825058836186\\
12.1380566299077	58.3554303786141\\
12.1568716055129	58.2548367931918\\
12.3831858993324	56.8262278443331\\
12.3890290483545	56.7857881806571\\
12.4475882844124	56.3781441695311\\
12.5698496687525	55.529696728338\\
12.659128971864	54.9242168976358\\
12.6962213399525	54.6776683423267\\
12.7640058185987	54.2357864620843\\
12.9048726711823	53.3565963231695\\
12.9969145246293	52.8119391410948\\
13.0738954844274	52.374472558846\\
13.1513889932899	51.9503080955992\\
13.3150510506566	51.1053118335667\\
13.4123570591966	50.6335075417439\\
13.5406897428308	50.0432746602466\\
13.6281544555607	49.6603947389479\\
13.8199957019999	48.870559114761\\
13.926197938448	48.4602188113015\\
14.1213049728891	47.7508363397569\\
14.2186130290206	47.4166583190557\\
14.4456550673621	46.6821268399943\\
14.5660383142522	46.3159570962962\\
14.6083129923109	46.1908942400885\\
14.8489989602318	45.5110242824186\\
14.9553545175095	45.2267401238309\\
15.2269070526503	44.5407813648246\\
15.3692142521942	44.2021295734931\\
15.4668919236184	43.9772537710368\\
15.7520068077854	43.3531379629085\\
15.7693563050842	43.316613663244\\
15.8828290786132	43.0815776163374\\
16.2114644473855	42.4360116639388\\
16.3871681140477	42.1104241428405\\
16.3968094995339	42.0929243316423\\
16.5512020277489	41.8176408302621\\
16.9250610375956	41.1869903260886\\
16.9461212308833	41.1528728912716\\
17.0628482737455	40.9663262263272\\
17.4658951106181	40.3533241731366\\
17.6922554350214	40.028433234516\\
17.7561804059663	39.9390132697298\\
17.9366525479957	39.6918219111204\\
18.4271627533568	39.056282377871\\
18.4704562942346	39.0025551557433\\
18.5832454622576	38.864272355662\\
19.0851359497985	38.2767223348788\\
19.3886248665871	37.9416395953004\\
19.5269829011688	37.7935137944547\\
19.7315471865737	37.5795340916071\\
20.3786085132653	36.9390493619476\\
20.5718834836911	36.7575810480974\\
21.2079449126264	36.188872486345\\
21.6301159082986	35.8334142807175\\
21.8731900812168	35.6360070781911\\
22.0954018599935	35.4599067064885\\
22.9575789709177	34.812823433898\\
23.2199966842303	34.626355273931\\
23.2451888042916	34.608693777968\\
24.0427655336589	34.0698788942395\\
24.6506531901445	33.6836242120563\\
25.0453630953782	33.4430505348515\\
25.2698670482509	33.3095799783798\\
26.4356607838354	32.6523211118253\\
28.4616761016334	31.6317514384205\\
33.1922100497122	29.6823364022932\\
};
\draw[-{Latex[length=2mm,width=2mm,angle'=45]}, solid, line width = 1.5pt, draw=black!70](axis cs:1.27,65) -- (axis cs:1.27,25)node[align=center,anchor=north]{$\uparrow k_F$};
\draw[-{Latex[length=2mm,width=2mm,angle'=45]}, solid, line width = 1.5pt, draw=black!70](axis cs:5,25) -- (axis cs:5,65)node[align=center,anchor=south]{$\uparrow k_F$};
\draw[-{Latex[length=2mm,width=2mm,angle'=45]}, solid, line width = 1.5pt, draw=black!70](axis cs:11.7,75) -- (axis cs:11.7,35)node[align=center,anchor=north]{$\uparrow k_F$};
\draw[-{Latex[length=2mm,width=2mm,angle'=45]}, solid, line width = 1.5pt, draw=black!70](axis cs:20,25) -- (axis cs:20,65)node[align=center,anchor=south]{$\uparrow k_F$};
\end{axis}
\end{tikzpicture}%
